{\epsilon}-Optimally Solving Two-Player Zero-Sum POSGs

We present a novel framework for {\epsilon}-optimally solving two-player zero-sum partially observable stochastic games (zs-POSGs). These games pose a major challenge due to the absence of a principled connection with dynamic programming (DP) techniques developed for two-player zero-sum stochastic games (zs-SGs). Prior attempts at transferring solution methods have lacked a lossless reduction, defined here as a transformation that preserves value functions, equilibrium strategies, and optimality structure, thereby limiting generalisation to ad-hoc algorithms. This work introduces the first lossless reduction from zs-POSGs to transition-independent zs-SGs, enabling the principled application of a broad class of DP-based methods. We show empirically that point-based value iteration (PBVI) algorithms, applied via this reduction, produce {\epsilon}-optimal strategies across a range of benchmark domains, consistently matching or outperforming existing state-of-the-art methods. Our results open a systematic pathway for algorithmic and theoretical transfer from SGs to partially observable settings.

==> paper/tikz/hierarchy.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=1]

% Define named colors
\definecolor{marginalcolor}{RGB}{70,63,207}
\definecolor{informedcolor}{RGB}{83,46,160}
\definecolor{uninformedcolor}{RGB}{56,40,146}
\definecolor{privatecolor}{RGB}{30,30,100}

% Draw ellipses from innermost to outermost
\fill[marginalcolor] (5.5,140) 
  .. controls (5.5,70) and (190,40) .. (360,40)  % Tighter lower curve
  .. controls (530,40) and (700,70) .. (700,140)  % Reduced vertical stretch
  .. controls (700,210) and (530,240) .. (360,240)  % Compressed upper curve
  .. controls (190,240) and (5.5,210) .. (5.5,140) -- cycle;

\fill[informedcolor] (5.5,140)
  .. controls (5.5,92) and (151.225,47) .. (285.475,47)
  .. controls (419.725,47) and (553.975,92) .. (553.975,140)
  .. controls (553.975,188) and (419.725,233) .. (285.475,233)
  .. controls (151.225,233) and (5.5,188) .. (5.5,140) -- cycle;

\fill[uninformedcolor] (5.5,140)
  .. controls (5.5,94) and (111.725,70.5) .. (202.475,70.5)
  .. controls (293.225,70.5) and (384.0,94) .. (384.0,140)
  .. controls (384.0,186) and (293.225,209.5) .. (202.475,209.5)
  .. controls (111.725,209.5) and (5.5,186) .. (5.5,140) -- cycle;

\fill[privatecolor] (5.5,140)
  .. controls (5.5,114) and (69.08,101) .. (120.33,101)
  .. controls (171.58,101) and (222.83,114) .. (222.83,140)
  .. controls (222.83,166) and (171.58,179) .. (120.33,179)
  .. controls (69.08,179) and (5.5,166) .. (5.5,140) -- cycle;


% Info labels
\node[text=white, font=\sffamily, align=center, scale=1.25] at (120,125) {\sffamily \textcolor{sthlmYellow}{\it Knows only the focal}\\\sffamily \textcolor{sthlmYellow}{\it policy and nothing else}};
\node[text=white, font=\sffamily\small, align=center, scale=1.25] at (300,125) {\sffamily \textcolor{sthlmYellow}{\it Knows 
 the opponent policy}\\ \sffamily \textcolor{sthlmYellow}{\it  and focal planner data}};
\node[text=white, font=\sffamily\small, align=center, scale=1.25] at (460,125) {\sffamily \textcolor{sthlmYellow}{\it Knows public signals}\\ \sffamily \textcolor{sthlmYellow}{\it and uninformed planner data}};
\node[text=white, font=\sffamily\small, align=center, scale=1.25] at (622.5,125) {\sffamily \textcolor{sthlmYellow}{\it Knows opponent histories}\\ \sffamily \textcolor{sthlmYellow}{\it and informed planner data}};

% Planner names
\node[text=white, font=\bfseries, align=center, scale=1.5] at (120,155) {\sffamily \textcolor{sthlmYellow}{\bf\it \textbf{Focal planner}}};
\node[text=white, font=\sffamily\bfseries, align=center, scale=1.5] at (300,155) {\sffamily \textcolor{sthlmYellow}{\bf\it \textbf{Uninformed planner}}};
\node[text=white, font=\sffamily\bfseries, align=center, scale=1.5] at (460,155) {\sffamily \textcolor{sthlmYellow}{\bf\it \textbf{Informed planner}}};
\node[text=yellow!90!black, font=\sffamily\bfseries, align=center, scale=1.5] at (622.5,155) {\sffamily \textcolor{sthlmYellow}{\bf\it \textbf{Marginal planner}}};

\end{tikzpicture}

==> paper/tikz/influence.tex <==
\begin{tikzpicture}[->,>=stealth',auto,thick,node distance=4cm, square/.style={regular polygon,regular polygon sides=4}] %
  \tikzstyle{every state}=[draw=black,text=black,inner color= white,outer color= white,draw= black,text=black, drop shadow,inner xsep=0pt,  inner ysep=0pt, outer sep=0pt,  minimum size=0pt]
  \tikzstyle{place}=[thick,draw=sthlmBlue,fill=blue!20,minimum size=12mm, opacity=.5, inner xsep=4pt,  inner ysep=4pt, outer sep=4pt,  minimum size=0pt]
  \tikzstyle{red place}=[square,place,draw=sthlmRed,fill=sthlmLightRed,minimum size=17mm,inner xsep=0pt,  inner ysep=0pt, outer sep=0pt,  minimum size=0pt]
  \tikzstyle{green place}=[diamond, place,draw=sthlmGreen,fill=sthlmGreen!20, inner xsep=2pt,  inner ysep=2pt, outer sep=2pt,  minimum size=0pt]

  \draw[rounded corners, gray, fill=gray!10] (-2.5,-1) rectangle (12.5,1);
  \node[fill=gray!10,text=black,draw=none,scale=.7]  at (11,-.75) {Hidden};
  
 \node[initial, state, place] (S0) {$x_{t_0}$};
 \node[state, place] (S1) [right of=S0] {$x_{t_1}$};
 \node[state, place] (S2) [ right of=S1] {$x_{t_2}$};
 \node[] (S3) [ right of=S2] {$\ldots$};


  \node[state,green place, text=sthlmOrange]         (O0) [below  of=S0,node distance=2cm] { $x_{\textcolor{sthlmRed}{1},t_0}$ };
  \node[state,green place, text=sthlmOrange]         (O1) [below  of=S1,node distance=2cm] { $x_{\textcolor{sthlmRed}{1},t_1}$};
  \node[state,green place, text=sthlmOrange]         (O2) [below  of=S2,node distance=2cm] { $x_{\textcolor{sthlmRed}{1},t_2}$};
  \node[state,green place, text=sthlmGreen]         (O3) [above  of=S0,node distance=2cm] { $x_{\textcolor{sthlmRed}{2},t_0}$ };
  \node[state,green place, text=sthlmGreen]         (O4) [above  of=S1,node distance=2cm] { $x_{\textcolor{sthlmRed}{2},t_1}$ };
  \node[state,green place, text=sthlmGreen]         (O5) [above  of=S2,node distance=2cm] { $x_{\textcolor{sthlmRed}{2},t_2}$ };

 \node[state,red place,text=sthlmOrange]         (A0) [below right of=O0,node distance=2cm] {$d_{\textcolor{sthlmRed}{1},t_0}$};
 \node[state,red place,text=sthlmOrange]         (A1) [right of=A0]       {$d_{\textcolor{sthlmRed}{1},t_1}$};
 \node[]         (A2) [right of=A1]       {};
 \node[state,red place,text=sthlmGreen]         (A3) [above right of=O3,node distance=2cm] {$d_{\textcolor{sthlmRed}{2},t_0}$};
 \node[state,red place,text=sthlmGreen]         (A4) [right of=A3]       {$d_{\textcolor{sthlmRed}{2},t_1}$};
 \node[]         (A5) [right of=A4]       {};
 %

 \node[]         (Time) at (-1,-4.65) {Time};
 \node[]         (T0) [below  of=A0,node distance=1.25cm] {$t_0$};
 \node[]         (T1) [below  of=A1,node distance=1.25cm] {$t_1$};
 \node[]         (T2) [below  of=A2,node distance=1.25cm] {$t_2$};

 \node[]         (N0) at (2.8,4.15) {};
 \node[]         (N1) at (2.8,-4.75) {};
 \draw[-,dotted] (N0)-- (N1);
 \draw[-,dotted] (-2.5,-1.1)--(12.5,-1.1);
 \draw[-,dotted] (-2.5,1.1)--(12.5,1.1);
 \node[]         (N2) at (6.8,4.15) {};
 \node[]         (N3) at (6.8,-4.75) {};
 \draw[-,dotted] (N2)--(N3);
 
 
\node[fill=white,text=sthlmOrange,draw=none,scale=.7]  at (10.75,-3.85) {($\mathtt{P}$)layer's viewpoint};
\path[-] (10.6,-5.35) pic[scale=0.75,color=sthlmOrange, every node/.style={scale=0.5}] {rightrobot};
\node[draw=sthlmOrange, text=sthlmOrange,circle,inner sep=1pt] at (11.5,-1.55) {\scriptsize Goal};
\node[draw=sthlmOrange,circle,inner sep=2pt] at (11,-1.85) {};

\node[fill=white,text=sthlmGreen,draw=none,scale=.7]  at (10.75,1.35) {($\mathtt{P}$)layer's viewpoint};
\path[-] (10.75,-.1) pic[scale=0.75,color=sthlmGreen, every node/.style={scale=0.5}] {rightrobot};
\node[draw=sthlmGreen, text=sthlmGreen,circle,inner sep=1pt] at (11.5,3.7) {\scriptsize Goal};
\node[draw=sthlmGreen,circle,inner sep=2pt] at (11,3.45) {};
  
\path (S0) edge[sthlmBlue] node[pos=.25, fill=none,text=black,draw=none,scale=.5, above]  {$\tau(x,d_{\textcolor{sthlmRed}{1}},d_{\textcolor{sthlmRed}{2}})$} (S1)
	 (S1) edge[sthlmBlue]  node[pos=.25, fill=none,text=black,draw=none,scale=.5, above] {$\tau(x,d_{\textcolor{sthlmRed}{1}},d_{\textcolor{sthlmRed}{2}})$} (S2)
	 (S2) edge[sthlmBlue]  node[pos=.25, fill=none,text=black,draw=none,scale=.5, above]  {$\tau(x,d_{\textcolor{sthlmRed}{1}},d_{\textcolor{sthlmRed}{2}})$} (S3);

\path (S0) edge[sthlmBlue] node[pos=.2, fill=none,text=black,draw=none,scale=.5, below]  {$\rho(x,d_{\textcolor{sthlmRed}{1}},d_{\textcolor{sthlmRed}{2}})$} (S1)
	 (S1) edge[sthlmBlue]  node[pos=.2, fill=none,text=black,draw=none,scale=.5, below] {$\rho(x,d_{\textcolor{sthlmRed}{1}},d_{\textcolor{sthlmRed}{2}})$} (S2)
	 (S2) edge[sthlmBlue]  node[pos=.2, fill=none,text=black,draw=none,scale=.5, below]  {$\rho(x,d_{\textcolor{sthlmRed}{1}},d_{\textcolor{sthlmRed}{2}})$} (S3);

\path (A0) edge  [sthlmRed, out=90, in=-155] node {} (S1)
         (A1) edge  [sthlmRed, out=90, in=-155] node {} (S2)
         (A3) edge  [sthlmRed, out=-90, in=-205] node {} (S1)
         (A4) edge  [sthlmRed, out=-90, in=-205] node {} (S2);

\path[sthlmGreen] (A0) edge[ out=90, in=-180]  node {} (O1)
         (A1) edge [ out=90, in=-180]  node {} (O2)
         (A3) edge [ out=-90, in=-180]  node {} (O4)
         (A4) edge [ out=-90, in=-180]  node {} (O5);

  \path[sthlmGreen] (S0) edge    node {} (O0)
            edge    node {} (O3)
       	   (S1)  edge    node {} (O1)
            edge    node {} (O4)
        (S2)  edge    node {} (O2)
            edge    node {} (O5);
            
\end{tikzpicture}

==> paper/tikz/posg.tex <==


\begin{tikzpicture}[->,>=triangle 45,shorten >=2pt,auto,node distance=4cm,semithick]
  \tikzstyle{every state}=[draw=black,text=black,,inner color= white,outer color= white,draw= black,text=black, drop shadow]
 \tikzstyle{place}=[circle,thick,draw=sthlmBlue,fill=blue!20,minimum size=6mm]
 \tikzstyle{placesplit}=[circle split,thick,draw=sthlmBlue,fill=sthlmBlue!20,minimum size=6mm]
  \tikzstyle{red place}=[place,draw=sthlmRed,fill=sthlmRed!20]
  \tikzstyle{green place}=[place,draw=sthlmGreen,fill=sthlmGreen!20]
  \tikzstyle{green placesplit}=[placesplit,draw=sthlmGreen,fill=sthlmGreen!20]
 
  \draw[rounded corners, sthlmRed, fill=sthlmRed!10] (-2,-1) rectangle (12,1);
  
  \node[fill=white,text=black,draw=none,scale=.7]  at (-.75,1.35) {$p^{az}_{s\prime}$};
 \node[fill=white,text=black,draw=none,scale=.7]  at (-.75,-1.35) {$p^{az}_{s\prime}$};
 \node[fill=white,text=black,draw=none,scale=.7]  at (3.5,-1.35) {$p^{az}_{s\prime}$};
 \node[fill=white,text=black,draw=none,scale=.7]  at (3.5,1.35) {$p^{az}_{s\prime}$};
 \node[fill=white,text=black,draw=none,scale=.7]  at (7.5,-1.35) {$p^{az}_{s\prime}$};
 \node[fill=white,text=black,draw=none,scale=.7]  at (7.5,1.35) {$p^{az}_{s\prime}$};

 \node[initial,state,place] (S0)                    {State};
  \node[state,place]         (S1) [right of=S0] {State};
  \node[state,place]         (S2) [ right of=S1] {State};
  \node[]         (S3) [ right of=S2] {};

  \node[state,green placesplit, scale=.61]         (O0) [below  of=S0,node distance=3.75cm] { Observation$_1$ \nodepart{lower} $+$Payoff};
  \node[state,green placesplit, scale=.61]         (O1) [below  of=S1,node distance=3.75cm] { Observation$_1$ \nodepart{lower} $+$Payoff};
  \node[state,green placesplit, scale=.61]         (O2) [below  of=S2,node distance=3.75cm] { Observation$_1$ \nodepart{lower} $+$Payoff};
  \node[state,green placesplit, scale=.61]         (O3) [above  of=S0,node distance=3.75cm] { Observation$_2$ \nodepart{lower} $-$Payoff};
  \node[state,green placesplit, scale=.61]         (O4) [above  of=S1,node distance=3.75cm] { Observation$_2$ \nodepart{lower} $-$Payoff};
  \node[state,green placesplit, scale=.61]         (O5) [above  of=S2,node distance=3.75cm] { Observation$_2$ \nodepart{lower} $-$Payoff};

 \node[state,red place]         (A0) [below right of=O0,node distance=2cm] {\footnotesize Action$_1$};
 \node[state,red place]         (A1) [right of=A0]       {\footnotesize Action$_1$};
 \node[]         (A2) [right of=A1]       {};
 \node[state,red place]         (A3) [above right of=O3,node distance=2cm] {\footnotesize Action$_2$};
 \node[state,red place]         (A4) [right of=A3]       {\footnotesize Action$_2$};
 \node[]         (A5) [right of=A4]       {};

 \node[]         (Time) at (-1,-5) {Time};
 \node[]         (T0) [below  of=A0,node distance=1.25cm] {$t$};
 \node[]         (T1) [below  of=A1,node distance=1.25cm] {$t$+$1$};
 \node[]         (T2) [below  of=A2,node distance=1.25cm] {$t$+$2$};

 \node[]         (N0) at (2.8,4.15) {};
 \node[]         (N1) at (2.8,-4.75) {};
 \draw[-,dotted] (N0)-- (N1);
 \draw[-,dotted] (-2,-1.1)--(12,-1.1);
 \draw[-,dotted] (-2,1.1)--(12,1.1);
 \node[]         (N2) at (6.8,4.15) {};
 \node[]         (N3) at (6.8,-4.75) {};
 \draw[-,dotted] (N2)--(N3);
 \node[fill=sthlmRed!10,text=black,draw=none,scale=.7]  at (11,-.75) {Hidden};
 \node[fill=white,text=black,draw=none,scale=.7]  at (10.75,-1.35) {player $1$'s viewpoint};
 \node[fill=white,text=black,draw=none,scale=.7]  at (10.75,1.35) {player $2$'s viewpoint};
  
  \path (S0) edge              node[midway, fill=sthlmRed!10,text=black,draw=none,scale=.7, above=-5pt]  {$p^a_{ss\prime}$} (S1)
            edge    node {} (O0)
            edge    node {} (O3)
        (S1) edge node[midway, fill=sthlmRed!10,text=black,draw=none,scale=.7, above=-5pt] {$p^a_{ss\prime}$} (S2)
            edge    node {} (O1)
            edge    node {} (O4)
        (S2) edge              node[midway, fill=sthlmRed!10,text=black,draw=none,scale=.7, above=-5pt]  {$p^a_{ss\prime}$} (S3)
            edge    node {} (O2)
            edge    node {} (O5)
        (A0) edge [out=90, in=-180]  node {} (O1)
            edge  [out=90, in=-155] node {} (S1)
        (A1) edge [out=90, in=-180]  node {} (O2)
            edge  [out=90, in=-155] node {} (S2)
        (A3) edge [out=-90, in=-180]  node {} (O4)
            edge  [out=-90, in=-205] node {} (S1)
        (A4) edge [out=-90, in=-180]  node {} (O5)
            edge  [out=-90, in=-205] node {} (S2);
\end{tikzpicture}

